Realisability and Complementability of Multiparty Session Types

Multiparty session types (MPST) are a type-based approach for specifying message-passing distributed systems. They rely on the notion of global type specifying the global behaviour and local types, which are the projections of the global behaviour onto each local participant. An essential property of global types is realisability, i.e., whether the composition of the local behaviours conforms to those specified by the global type. We explore how realisability of MPST relates to their complementability, i.e., whether there exists a global type that describes the complementary behaviour of the original global type. First, we show that if a global type is realisable with p2p communications, then it is realisable with synchronous communications. Second, we show that if a global type is realisable in the synchronous model, then it is complementable, in the sense that there exists a global type that describes the complementary behaviour of the original global type. Third, we give an algorithm to decide whether a complementable global type, given with an explicit complement, is realisable in p2p. As a side contribution, we propose a complementation construction for global types with sender-driven choice, and more generally commutation-deterministic, with a linear blowup in the size of the global type.

==> figures/example-of-sender-driven-gt-complementation.tex <==
    \begin{tikzpicture}
        \begin{scope}
            \node at (-1,0) {$\gt~=$};
            \node[state,initial,initial text={},initial distance=3mm] (s0) at (1,0) {$s_0$};
            \node[state] (s1) at (3.5,1) {$s_1$};
            \node[state,accepting] (s2) at (3.5,0)  {$s_2$};
            \node[state,accepting] (s3) at (7,1) {$s_3$};
            \draw[->] (s0) -- node[above,sloped] {$\gtlabel{p}{q}{m_1}$} (s1);
            \draw[->] (s0) -- node[below] {$\gtlabel{p}{q'}{m_2}$} (s2);
            \draw[->] (s1) -- node[above] {$\gtlabel{r}{r'}{m_3}$} (s3);
        \end{scope}
        \begin{scope}[xshift=8.5cm, yshift=1cm, scale=.5]
            \node at (0,0) {$M_1~=$};
            \draw[->] (1,1) node [above] {q}  -- (1,-1);
            \draw[->] (2,1) node [above] {p}  -- (2,-1);
            \draw[->] (3,1) node [above] {q'} -- (3,-1);
            \draw[->] (4,1) node [above] {r}  -- (4,-1);
            \draw[->] (5,1) node [above] {r'} -- (5,-1);
            \draw[->] (2,0) -- node [above] {$a_1$} (1,0);
            \draw[->] (4,0) -- node [above] {$a_3$} (5,0);
        \end{scope}
        \begin{scope}[xshift=9.5cm, yshift=-1cm, scale=.5]
            \node at (0,0) {$M_2~=$};
            \draw[->] (1,1) node [above] {q}  -- (1,-1);
            \draw[->] (2,1) node [above] {p}  -- (2,-1);
            \draw[->] (3,1) node [above] {q'} -- (3,-1);
            \draw[->] (4,1) node [above] {r}  -- (4,-1);
            \draw[->] (5,1) node [above] {r'} -- (5,-1);
            \draw[->] (2,0) -- node [above] {$a_2$} (3,0);
        \end{scope}
        \begin{scope}[yshift=-6cm]
            \node at (-1,0) {$\renun{\gt}~=$};
            \node[state,initial,initial text={},initial distance=3mm, accepting] (s0) at (1,0) {$s_0$};
            \node[state,accepting] (s1) at (1,-3) {$s_1$};
            \node[state,accepting] (s0bar) at (1,3)  {$\comp{s_0}$};
            \node[state,accepting] (s1bar) at (-2,-3) {$\comp{s_1}$};
            \node[state] (s0a1) at (5,0) {$s_0,a_1$};
            \node[state] (s0a2) at (5,3) {$s_0,a_2$};
            \node[state] (s0bara1) at (9,0) {$\comp{s_0},a_1$};
            \node[state] (s0bara2) at (9,3) {$\comp{s_0},a_2$};
            \node[state,accepting] (sacc) at (11,0) {$s_{\mathsf{acc}}$};
            \node[state] (s1a3) at (5,-3) {$s_1,a_3$};
            \node[state] (s1bara3) at (9,-3) {$\comp{s_1},a_3$};
            \draw[->] (s0) -- node[left] {$a_1$} (s1);
            \draw[->] (s0) -- node[left] {$\neg a_1\wedge \neg a_2$} (s0bar);
            \draw[->] (s0bar) edge [loop above] node[above] {$\neg a_1\wedge \neg a_2$} (s0bar);
            \draw[->] (s0) edge [bend right] node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\conflictingarrows{a_1}$} (s0bara1);
            \draw[->] (s0) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_1}$} (s0a1);
            \draw[->] (s0a1) edge [loop above] node[above] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_1}$} (s0a1);
            \draw[->] (s0a1) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\conflictingarrows{a_1}$} (s0bara1);
            \draw[->] (s0bara1) edge [loop above] node[above] {$\neg a_1\wedge\neg a_2$} (s0bara1);
            \draw[->] (s0bara1) -- node[above,sloped] {$a_1$} (sacc);
            \draw[->] (s0) edge [bend left=9] node[above,sloped,pos=0.6] {$\neg a_1\wedge \neg a_2\wedge\conflictingarrows{a_2}$} (s0bara2);
            \draw[->] (s0) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_2}$} (s0a2);
            \draw[->] (s0) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_2}$} (s0a2);
            \draw[->] (s0a2) edge [loop above] node[above] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_2}$} (s0a2);
            \draw[->] (s0a2) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\conflictingarrows{a_2}$} (s0bara2);
            \draw[->] (s0bara2) edge [loop above] node[above] {$\neg a_1\wedge\neg a_2$} (s0bara2);
            \draw[->] (s0bara2) -- node[above,sloped] {$a_2$} (sacc);
            \draw[->] (s1) -- node [above] {$\neg a_3$}(s1bar);
            \draw[->] (s1bar) edge[loop above] node[above] {$\neg a_3$} (s1bar);
            \draw[->] (s1) edge [bend right] node[above,sloped] {$\neg a_3\wedge \conflictingarrows{a_3}$} (s1bara3);
            \draw[->] (s1) -- node[above,sloped] {$\neg a_3\wedge\neg\conflictingarrows{a_3}$} (s1a3);
            \draw[->] (s1a3) edge [loop above] node[above] {$\neg a_3\wedge\neg\conflictingarrows{a_3}$} (s1a3);
            \draw[->] (s1a3) -- node[above,sloped] {$\neg a_3\wedge \conflictingarrows{a_3}$} (s1bara3);
            \draw[->] (s1bara3) edge [loop above] node[above] {$\neg a_3$} (s1bara3);
            \draw[->] (s1bara3) -- node[above,sloped] {$a_3$} (sacc);


            \draw[->] (sacc) edge [loop right] node[right] {$\Arrows$} (sacc);

        \end{scope}

    \end{tikzpicture}

==> figures/gt-hierarchy.tex <==
\begin{tikzpicture}
    \node[draw, ellipse, minimum width=8cm, minimum height=6cm, align=center] at (0,4.5) {};
    \node[draw, ellipse, minimum width=7cm, minimum height=5cm, align=center] at (0,4) {};
    \node[draw, ellipse, minimum width=5cm, minimum height=3cm, align=center] at (0,3) {};
    \node[draw, ellipse, minimum width=4cm, minimum height=2cm, align=center] at (0,2.5) {};
    \node at (0,6.8) {complementable global types};
    \node at (0,5.5) {\begin{tabular}{c}commutation-closed\\ a.k.a. consistently regular\cite{AALBERSBERG19881} \\ a.k.a. trace recognizable~\cite{DBLP:conf/ershov/Zielonka89}\end{tabular}};
    \node at (0,4) {realisable in $\synchmodel$};
    \node at (0,2.5) {realisable in $\ppmodel$};
\end{tikzpicture}

==> figures/non-complementable-gt-1.tex <==
\begin{tikzpicture}

    \node[state, initial, initial text={}] (0) at (0,2) {$q_0$};
    \node[state, accepting, color=blue] (1) at (2,4) {$q_1$};
    % \node[state, accepting, color=teal] (2) at (2,-2) {$q_2$};
    % \node[state, accepting, color=brown] (3) at (2,0) {$q_3$};
    \node[state, accepting, color=red] (4) at (4,2) {$q_4$};
    \node[state, accepting, color=red] (5) at (6,2) {$q_5$};
    \node[state, accepting, color=blue] (6) at (6,4) {$q_6$};
    \node[state] (7) at (8,4) {$q_7$};
    \node[state, accepting, color=blue] (8) at (4,4) {$q_8$};
    \node[state] (9) at (4,0) {$q_9$};
    \node[state, accepting, color=red] (10) at (2,0) {$q_{10}$};
    % \node[state] (11) at (8,0) {$q_{11}$};
    % \node[state, accepting, color=brown] (12) at (10,0) {$q_{12}$};
    % \node[state] (13) at (6,-2) {$q_{13}$};
    % \node[state, accepting, color=teal] (14) at (8,-2) {$q_{14}$};
    % \node[state, accepting, color=teal] (15) at (10,-2) {$q_{15}$};

    \draw[->] (0) edge node [sloped,above] {$m_1$} (1);
    \draw[->] (0) edge node [sloped,below]{$m_2$} (10);
    % \draw[->] (0) edge node [above] {$m_3$} (3);
    \draw[->, loop below] (1) edge node {$m_1$} (1);
    % \draw[->, loop below] (2) edge node {$m_2$} (2);
    % \draw[->, loop below] (3) edge node {$m_3$} (3);
    % \draw[->] (1) edge node [left] {$m_3$} (3);
    \draw[->] (1) edge node [sloped, above] {$m_2$} (4);
    \draw[->] (1) edge node [above] {$m_3$} (8);
    \draw[->] (4) edge node [sloped, pos=.65, above] {$m_2$} (5);
    \draw[->, loop right] (5) edge node [right] {$m_2$} (5);
    \draw[->] (4) edge node [right] {$m_3$} (9);
    \draw[->] (4) edge node [sloped, above] {$m_1$} (6);
    \draw[->, bend left] (6) edge node [sloped, below] {$m_2$} (7);
    \draw[->, bend left] (7) edge node [sloped, above] {$m_1$} (6);
    \draw[->] (6) edge node [above] {$m_3$} (8);
    \draw[->, loop below] (8) edge node [below] {$m_3$} (8);
    \draw[->, bend left] (9) edge node [above] {$m_2$} (10);
    \draw[->, bend left] (10) edge node [above] {$m_3$} (9);
    \draw[->, loop left] (10) edge node [left] {$m_2$} (10);
    % \draw[->] (3) edge node [above] {$m_2$} (11);
    % \draw[->, bend left] (11) edge node [above] {$m_3$} (12);
    % \draw[->, bend left] (12) edge node [below] {$m_2$} (11);
    % \draw[->] (2) edge node [above] {$m_1$} (13);
    % \draw[->, bend left] (13) edge node [above] {$m_2$} (14);
    % \draw[->, bend left] (14) edge node [below] {$m_1$} (13);
    % \draw[->] (14) edge node [above] {$m_3$} (15);
    % \draw[->, loop right] (15) edge node [right] {$m_3$} (15);

    % on ajoute des accolades
    \draw [decorate,decoration={brace,amplitude=5pt}, color=blue] (9,4.5) -- node [midway, right=1em] {$k_1>k_2$} (9,3.5) ;
    \draw [decorate,decoration={brace,amplitude=5pt}, color=red] (9,2.5) -- node [midway, right=1em] {$k_2>k_3$} (9,-0.7) ;
    % \draw [decorate,decoration={brace,amplitude=5pt}, color=brown] (12,0.6) -- node [midway, right=1em] {$k_3>k_2$} (12,-.6) ;
    % \draw [decorate,decoration={brace,amplitude=5pt}, color=teal] (12,-1.5) -- node [midway, right=1em] {$k_2>k_1$} (12,-2.5) ;


\end{tikzpicture}

==> figures/non-complementable-gt-2.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) node [above] {p} -- (0,-6);
    \draw[->] (1,0) node [above] {q} -- (1,-6);
    \draw[->] (2,0) node [above] {r} -- (2,-6);
    \draw[->] (3,0) node [above] {s} -- (3,-6);

    \draw[->] (0,-.5) -- node [above] {$m_1$} (1,-.5);
    \draw[->] (0,-1) -- node [above] {$m_1$} (1,-1);
    \node at (.5,-1.2) {$\vdots$};
    \draw[->] (0,-2.1) -- node [above] {$m_1$} (1,-2.1);

    \draw[->] (2,-1.5) -- node [above] {$m_2$} (3,-1.5);
    \draw[->] (2,-2) -- node [above] {$m_2$} (3,-2);
    \node at (2.5,-2.2) {$\vdots$};
    \draw[->] (2,-3.1) -- node [above] {$m_2$} (3,-3.1);

    \draw[->] (0,-3.5) -- node [above] {$m_3$} (1,-3.5);
    \draw[->] (0,-4) -- node [above] {$m_3$} (1,-4);
    \node at (.5,-4.2) {$\vdots$};
    \draw[->] (0,-5.1) -- node [above] {$m_3$} (1,-5.1);

    % on ajoute des accolades
    \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (-.3,-.5) -- node [midway, left=1em] {$k_1$} (-.3,-2.1) ;
    \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (-.3,-3.5) -- node [midway, left=1em] {$k_3$} (-.3,-5.1) ;
    \draw [decorate,decoration={brace,amplitude=5pt}] (3.3,-1.5) -- node [midway, right=1em] {$k_2$} (3.3,-3.1) ;

\end{tikzpicture}

